The Schr\"odinger functional running coupling with staggered fermions

We discuss the Schr\"odinger functional in lattice QCD with staggered fermions including its order $O(a)$ boundary counterterms. We relate it, in the classical continuum limit, to the Schr\"odinger functional as obtained in the same limit with Wilson fermions. We compute the strong coupling constant defined via the Schr\"odinger functional with staggered fermions at one loop and show that it agrees with the continuum running coupling constant in the Schr\"odinger functional formalism.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 66 rotate
  /Times-Roman findfont 217 scalefont setfont 0 0 moveto 0.98 setgray
  (DRAFT) show grestore}def end
